BV-structures on the homology of the framed long knot space

We introduce BV-algebra structures on the homology of the space of framed long knots in $\mathbb{R}^n$ in two ways. The first one is given in a similar fashion to Chas-Sullivan's string topology. The second one is defined on the Hochschild homology associated with a cyclic, multiplicative operad of graded modules. The latter can be applied to Bousfield-Salvatore spectral sequence converging to the homology of the space of framed long knots. Conjecturally these two structures coincide with each other.

==> connected_sum.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 48.0000, 12.0000)(  2.0000,-20.0000)
% STR 2 0 3 0 Black White
% 4 3800 800 3800 900 5 0 0 0
% $S^n_+$
\put(38.0000,-9.0000){\makebox(0,0){$S^n_+$}}%
% STR 2 0 3 0 Black White
% 4 5000 800 5000 900 5 0 0 0
% $S^n_-$
\put(50.0000,-9.0000){\makebox(0,0){$S^n_-$}}%
% CIRCLE 2 0 3 0 Black White
% 4 4400 1400 5000 1400 5000 1400 5000 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 600 600  0.0000000 6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4400 1400 4000 800 4400 600 3800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 400 600  3.5602808 4.7123890}%
}}%
% VECTOR 2 2 3 0 Black White
% 2 4040 1140 4030 1160
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4040 1140}%
\special{pa 4030 1160}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4030 1160}%
\special{pa 4078 1110}%
\special{pa 4054 1112}%
\special{pa 4042 1092}%
\special{pa 4030 1160}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4030 1300 4030 1400 5 0 0 0
% $\varphi_1;w_1$
\put(40.3000,-14.0000){\makebox(0,0){$\varphi_1;w_1$}}%
% BOX 2 0 3 0 Black White
% 2 3840 1300 4220 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3840 1300}%
\special{pa 4220 1300}%
\special{pa 4220 1500}%
\special{pa 3840 1500}%
\special{pa 3840 1300}%
\special{pa 4220 1300}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 4580 1300 4960 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4580 1300}%
\special{pa 4960 1300}%
\special{pa 4960 1500}%
\special{pa 4580 1500}%
\special{pa 4580 1300}%
\special{pa 4960 1300}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 4770 1300 4770 1400 5 0 0 0
% $\varphi_2;w_2$
\put(47.7000,-14.0000){\makebox(0,0){$\varphi_2;w_2$}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4400 1400 4000 800 3800 1800 4400 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 400 600  1.5707963 2.7229045}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4400 1400 4800 2000 4400 2000 5000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 400 600  0.4186882 1.5707963}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4400 1400 4800 2000 5000 1000 4400 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 400 600  4.7123890 5.8644972}%
}}%
% VECTOR 2 2 3 0 Black White
% 2 4770 1640 4780 1620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4770 1640}%
\special{pa 4780 1620}%
\special{dt 0.045}%
\special{sh 1}%
\special{pa 4780 1620}%
\special{pa 4732 1672}%
\special{pa 4756 1668}%
\special{pa 4768 1690}%
\special{pa 4780 1620}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 4400 1400 4000 800 3800 1000 3800 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 400 600  3.3597321 3.3837321}%
\special{ar 4400 1400 400 600  3.4557321 3.4797321}%
\special{ar 4400 1400 400 600  3.5517321 3.5602808}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 4400 1400 4000 2000 3800 1600 3800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 400 600  2.7229045 2.7469045}%
\special{ar 4400 1400 400 600  2.8189045 2.8429045}%
\special{ar 4400 1400 400 600  2.9149045 2.9234532}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 4400 1400 4800 2000 5000 1800 5000 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 400 600  0.2181395 0.2421395}%
\special{ar 4400 1400 400 600  0.3141395 0.3381395}%
\special{ar 4400 1400 400 600  0.4101395 0.4186882}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 4400 1400 4800 2000 5000 1200 5000 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 400 600  5.8644972 5.8884972}%
\special{ar 4400 1400 400 600  5.9604972 5.9844972}%
\special{ar 4400 1400 400 600  6.0564972 6.0650458}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 4400 1400 4500 800 4400 600 4400 2200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 100 600  1.5707963 1.6050820}%
\special{ar 4400 1400 100 600  1.7079392 1.7422249}%
\special{ar 4400 1400 100 600  1.8450820 1.8793678}%
\special{ar 4400 1400 100 600  1.9822249 2.0165106}%
\special{ar 4400 1400 100 600  2.1193678 2.1536535}%
\special{ar 4400 1400 100 600  2.2565106 2.2907963}%
\special{ar 4400 1400 100 600  2.3936535 2.4279392}%
\special{ar 4400 1400 100 600  2.5307963 2.5650820}%
\special{ar 4400 1400 100 600  2.6679392 2.7022249}%
\special{ar 4400 1400 100 600  2.8050820 2.8393678}%
\special{ar 4400 1400 100 600  2.9422249 2.9765106}%
\special{ar 4400 1400 100 600  3.0793678 3.1136535}%
\special{ar 4400 1400 100 600  3.2165106 3.2507963}%
\special{ar 4400 1400 100 600  3.3536535 3.3879392}%
\special{ar 4400 1400 100 600  3.4907963 3.5250820}%
\special{ar 4400 1400 100 600  3.6279392 3.6622249}%
\special{ar 4400 1400 100 600  3.7650820 3.7993678}%
\special{ar 4400 1400 100 600  3.9022249 3.9365106}%
\special{ar 4400 1400 100 600  4.0393678 4.0736535}%
\special{ar 4400 1400 100 600  4.1765106 4.2107963}%
\special{ar 4400 1400 100 600  4.3136535 4.3479392}%
\special{ar 4400 1400 100 600  4.4507963 4.4850820}%
\special{ar 4400 1400 100 600  4.5879392 4.6222249}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 4400 1400 4500 2000 4400 2200 4400 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 4400 1400 100 600  4.7123890 6.2831853}%
\special{ar 4400 1400 100 600  0.0000000 1.5707963}%
}}%
% LINE 2 0 3 0 Black White
% 2 200 1000 3000 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 3000 1000}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 2 200 1800 3000 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 200 1800}%
\special{pa 3000 1800}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 400 1400 200 1000 400 1000 400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 400 1400 200 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 400 1400 600 1000 400 2000 400 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 400 1400 200 400  4.7123890 4.7523890}%
\special{ar 400 1400 200 400  4.8723890 4.9123890}%
\special{ar 400 1400 200 400  5.0323890 5.0723890}%
\special{ar 400 1400 200 400  5.1923890 5.2323890}%
\special{ar 400 1400 200 400  5.3523890 5.3923890}%
\special{ar 400 1400 200 400  5.5123890 5.5523890}%
\special{ar 400 1400 200 400  5.6723890 5.7123890}%
\special{ar 400 1400 200 400  5.8323890 5.8723890}%
\special{ar 400 1400 200 400  5.9923890 6.0323890}%
\special{ar 400 1400 200 400  6.1523890 6.1923890}%
\special{ar 400 1400 200 400  6.3123890 6.3523890}%
\special{ar 400 1400 200 400  6.4723890 6.5123890}%
\special{ar 400 1400 200 400  6.6323890 6.6723890}%
\special{ar 400 1400 200 400  6.7923890 6.8323890}%
\special{ar 400 1400 200 400  6.9523890 6.9923890}%
\special{ar 400 1400 200 400  7.1123890 7.1523890}%
\special{ar 400 1400 200 400  7.2723890 7.3123890}%
\special{ar 400 1400 200 400  7.4323890 7.4723890}%
\special{ar 400 1400 200 400  7.5923890 7.6323890}%
\special{ar 400 1400 200 400  7.7523890 7.7923890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2800 1400 3000 1000 2800 2000 2800 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1400 200 400  4.7123890 4.7523890}%
\special{ar 2800 1400 200 400  4.8723890 4.9123890}%
\special{ar 2800 1400 200 400  5.0323890 5.0723890}%
\special{ar 2800 1400 200 400  5.1923890 5.2323890}%
\special{ar 2800 1400 200 400  5.3523890 5.3923890}%
\special{ar 2800 1400 200 400  5.5123890 5.5523890}%
\special{ar 2800 1400 200 400  5.6723890 5.7123890}%
\special{ar 2800 1400 200 400  5.8323890 5.8723890}%
\special{ar 2800 1400 200 400  5.9923890 6.0323890}%
\special{ar 2800 1400 200 400  6.1523890 6.1923890}%
\special{ar 2800 1400 200 400  6.3123890 6.3523890}%
\special{ar 2800 1400 200 400  6.4723890 6.5123890}%
\special{ar 2800 1400 200 400  6.6323890 6.6723890}%
\special{ar 2800 1400 200 400  6.7923890 6.8323890}%
\special{ar 2800 1400 200 400  6.9523890 6.9923890}%
\special{ar 2800 1400 200 400  7.1123890 7.1523890}%
\special{ar 2800 1400 200 400  7.2723890 7.3123890}%
\special{ar 2800 1400 200 400  7.4323890 7.4723890}%
\special{ar 2800 1400 200 400  7.5923890 7.6323890}%
\special{ar 2800 1400 200 400  7.7523890 7.7923890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2800 1400 2600 1000 2800 1000 2800 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2800 1400 200 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 1600 1400 1400 1000 1600 1000 1600 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 1400 200 400  1.5707963 4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 1600 1400 1800 1000 1600 2000 1600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 1600 1400 200 400  4.7123890 4.7523890}%
\special{ar 1600 1400 200 400  4.8723890 4.9123890}%
\special{ar 1600 1400 200 400  5.0323890 5.0723890}%
\special{ar 1600 1400 200 400  5.1923890 5.2323890}%
\special{ar 1600 1400 200 400  5.3523890 5.3923890}%
\special{ar 1600 1400 200 400  5.5123890 5.5523890}%
\special{ar 1600 1400 200 400  5.6723890 5.7123890}%
\special{ar 1600 1400 200 400  5.8323890 5.8723890}%
\special{ar 1600 1400 200 400  5.9923890 6.0323890}%
\special{ar 1600 1400 200 400  6.1523890 6.1923890}%
\special{ar 1600 1400 200 400  6.3123890 6.3523890}%
\special{ar 1600 1400 200 400  6.4723890 6.5123890}%
\special{ar 1600 1400 200 400  6.6323890 6.6723890}%
\special{ar 1600 1400 200 400  6.7923890 6.8323890}%
\special{ar 1600 1400 200 400  6.9523890 6.9923890}%
\special{ar 1600 1400 200 400  7.1123890 7.1523890}%
\special{ar 1600 1400 200 400  7.2723890 7.3123890}%
\special{ar 1600 1400 200 400  7.4323890 7.4723890}%
\special{ar 1600 1400 200 400  7.5923890 7.6323890}%
\special{ar 1600 1400 200 400  7.7523890 7.7923890}%
}}%
% STR 2 0 3 0 Black White
% 4 1000 1300 1000 1400 5 0 0 0
% $f$
\put(10.0000,-14.0000){\makebox(0,0){$f$}}%
% STR 2 0 3 0 Black White
% 4 2200 1300 2200 1400 5 0 0 0
% $g$
\put(22.0000,-14.0000){\makebox(0,0){$g$}}%
% BOX 2 0 3 0 Black White
% 2 900 1300 1100 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 900 1300}%
\special{pa 1100 1300}%
\special{pa 1100 1500}%
\special{pa 900 1500}%
\special{pa 900 1300}%
\special{pa 1100 1300}%
\special{fp}%
}}%
% BOX 2 0 3 0 Black White
% 2 2100 1300 2300 1500
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2100 1300}%
\special{pa 2300 1300}%
\special{pa 2300 1500}%
\special{pa 2100 1500}%
\special{pa 2100 1300}%
\special{pa 2300 1300}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 400 1000 900 1350 660 1170 890 1170 660 1000 400 1000 900 1350 0 2 0 0 0 0
% -sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1004}%
\special{pa 406 1002}%
\special{pa 410 1002}%
\special{pa 420 1000}%
\special{pa 440 1000}%
\special{pa 450 1002}%
\special{pa 456 1002}%
\special{pa 460 1004}%
\special{pa 470 1006}%
\special{pa 496 1016}%
\special{pa 526 1036}%
\special{pa 530 1038}%
\special{pa 556 1058}%
\special{pa 560 1064}%
\special{pa 566 1068}%
\special{pa 606 1108}%
\special{pa 610 1114}%
\special{pa 626 1130}%
\special{pa 630 1136}%
\special{pa 646 1154}%
\special{pa 650 1158}%
\special{pa 670 1182}%
\special{pa 676 1188}%
\special{pa 690 1206}%
\special{pa 696 1210}%
\special{pa 700 1216}%
\special{pa 706 1222}%
\special{pa 710 1228}%
\special{pa 716 1232}%
\special{pa 720 1238}%
\special{pa 760 1278}%
\special{pa 766 1282}%
\special{pa 790 1302}%
\special{pa 796 1306}%
\special{pa 800 1310}%
\special{pa 826 1324}%
\special{pa 850 1334}%
\special{pa 860 1336}%
\special{pa 866 1338}%
\special{pa 870 1338}%
\special{pa 880 1340}%
\special{pa 900 1340}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 1600 1000 2100 1350 1860 1170 2090 1170 1860 1000 1600 1000 2100 1350 0 2 0 0 0 0
% -sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1004}%
\special{pa 1606 1002}%
\special{pa 1610 1002}%
\special{pa 1620 1000}%
\special{pa 1640 1000}%
\special{pa 1650 1002}%
\special{pa 1656 1002}%
\special{pa 1660 1004}%
\special{pa 1670 1006}%
\special{pa 1696 1016}%
\special{pa 1726 1036}%
\special{pa 1730 1038}%
\special{pa 1756 1058}%
\special{pa 1760 1064}%
\special{pa 1766 1068}%
\special{pa 1806 1108}%
\special{pa 1810 1114}%
\special{pa 1826 1130}%
\special{pa 1830 1136}%
\special{pa 1846 1154}%
\special{pa 1850 1158}%
\special{pa 1870 1182}%
\special{pa 1876 1188}%
\special{pa 1890 1206}%
\special{pa 1896 1210}%
\special{pa 1900 1216}%
\special{pa 1906 1222}%
\special{pa 1910 1228}%
\special{pa 1916 1232}%
\special{pa 1920 1238}%
\special{pa 1960 1278}%
\special{pa 1966 1282}%
\special{pa 1990 1302}%
\special{pa 1996 1306}%
\special{pa 2000 1310}%
\special{pa 2026 1324}%
\special{pa 2050 1334}%
\special{pa 2060 1336}%
\special{pa 2066 1338}%
\special{pa 2070 1338}%
\special{pa 2080 1340}%
\special{pa 2100 1340}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 1100 1450 1600 1800 1360 1620 1590 1620 1360 1450 1100 1450 1600 1800 0 2 0 0 0 0
% -sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1100 1454}%
\special{pa 1106 1452}%
\special{pa 1110 1452}%
\special{pa 1120 1450}%
\special{pa 1140 1450}%
\special{pa 1150 1452}%
\special{pa 1156 1452}%
\special{pa 1160 1454}%
\special{pa 1170 1456}%
\special{pa 1196 1466}%
\special{pa 1226 1486}%
\special{pa 1230 1488}%
\special{pa 1256 1508}%
\special{pa 1260 1514}%
\special{pa 1266 1518}%
\special{pa 1306 1558}%
\special{pa 1310 1564}%
\special{pa 1326 1580}%
\special{pa 1330 1586}%
\special{pa 1346 1604}%
\special{pa 1350 1608}%
\special{pa 1370 1632}%
\special{pa 1376 1638}%
\special{pa 1390 1656}%
\special{pa 1396 1660}%
\special{pa 1400 1666}%
\special{pa 1406 1672}%
\special{pa 1410 1678}%
\special{pa 1416 1682}%
\special{pa 1420 1688}%
\special{pa 1460 1728}%
\special{pa 1466 1732}%
\special{pa 1490 1752}%
\special{pa 1496 1756}%
\special{pa 1500 1760}%
\special{pa 1526 1774}%
\special{pa 1550 1784}%
\special{pa 1560 1786}%
\special{pa 1566 1788}%
\special{pa 1570 1788}%
\special{pa 1580 1790}%
\special{pa 1600 1790}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 2300 1450 2800 1800 2560 1620 2790 1620 2560 1450 2300 1450 2800 1800 0 2 0 0 0 0
% -sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 1454}%
\special{pa 2306 1452}%
\special{pa 2310 1452}%
\special{pa 2320 1450}%
\special{pa 2340 1450}%
\special{pa 2350 1452}%
\special{pa 2356 1452}%
\special{pa 2360 1454}%
\special{pa 2370 1456}%
\special{pa 2396 1466}%
\special{pa 2426 1486}%
\special{pa 2430 1488}%
\special{pa 2456 1508}%
\special{pa 2460 1514}%
\special{pa 2466 1518}%
\special{pa 2506 1558}%
\special{pa 2510 1564}%
\special{pa 2526 1580}%
\special{pa 2530 1586}%
\special{pa 2546 1604}%
\special{pa 2550 1608}%
\special{pa 2570 1632}%
\special{pa 2576 1638}%
\special{pa 2590 1656}%
\special{pa 2596 1660}%
\special{pa 2600 1666}%
\special{pa 2606 1672}%
\special{pa 2610 1678}%
\special{pa 2616 1682}%
\special{pa 2620 1688}%
\special{pa 2660 1728}%
\special{pa 2666 1732}%
\special{pa 2690 1752}%
\special{pa 2696 1756}%
\special{pa 2700 1760}%
\special{pa 2726 1774}%
\special{pa 2750 1784}%
\special{pa 2760 1786}%
\special{pa 2766 1788}%
\special{pa 2770 1788}%
\special{pa 2780 1790}%
\special{pa 2800 1790}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 400 1440 900 1790 660 1620 890 1620 660 1790 400 1440 900 1790 0 2 0 0 0 0
% -sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1786}%
\special{pa 406 1788}%
\special{pa 410 1788}%
\special{pa 420 1790}%
\special{pa 440 1790}%
\special{pa 450 1788}%
\special{pa 456 1788}%
\special{pa 460 1786}%
\special{pa 470 1784}%
\special{pa 496 1774}%
\special{pa 520 1760}%
\special{pa 526 1756}%
\special{pa 530 1752}%
\special{pa 556 1732}%
\special{pa 560 1728}%
\special{pa 566 1724}%
\special{pa 600 1688}%
\special{pa 616 1672}%
\special{pa 620 1666}%
\special{pa 630 1656}%
\special{pa 646 1638}%
\special{pa 650 1632}%
\special{pa 670 1608}%
\special{pa 676 1604}%
\special{pa 690 1586}%
\special{pa 696 1580}%
\special{pa 700 1574}%
\special{pa 706 1570}%
\special{pa 710 1564}%
\special{pa 716 1558}%
\special{pa 720 1552}%
\special{pa 756 1518}%
\special{pa 766 1508}%
\special{pa 790 1488}%
\special{pa 796 1486}%
\special{pa 800 1482}%
\special{pa 826 1466}%
\special{pa 850 1456}%
\special{pa 860 1454}%
\special{pa 866 1452}%
\special{pa 870 1452}%
\special{pa 880 1450}%
\special{pa 900 1450}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 1100 1000 1600 1350 1360 1180 1590 1180 1360 1350 1100 1000 1600 1350 0 2 0 0 0 0
% -sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1100 1346}%
\special{pa 1106 1348}%
\special{pa 1110 1348}%
\special{pa 1120 1350}%
\special{pa 1140 1350}%
\special{pa 1150 1348}%
\special{pa 1156 1348}%
\special{pa 1160 1346}%
\special{pa 1170 1344}%
\special{pa 1196 1334}%
\special{pa 1220 1320}%
\special{pa 1226 1316}%
\special{pa 1230 1312}%
\special{pa 1256 1292}%
\special{pa 1260 1288}%
\special{pa 1266 1284}%
\special{pa 1300 1248}%
\special{pa 1316 1232}%
\special{pa 1320 1226}%
\special{pa 1330 1216}%
\special{pa 1346 1198}%
\special{pa 1350 1192}%
\special{pa 1370 1168}%
\special{pa 1376 1164}%
\special{pa 1390 1146}%
\special{pa 1396 1140}%
\special{pa 1400 1134}%
\special{pa 1406 1130}%
\special{pa 1410 1124}%
\special{pa 1416 1118}%
\special{pa 1420 1112}%
\special{pa 1456 1078}%
\special{pa 1466 1068}%
\special{pa 1490 1048}%
\special{pa 1496 1046}%
\special{pa 1500 1042}%
\special{pa 1526 1026}%
\special{pa 1550 1016}%
\special{pa 1560 1014}%
\special{pa 1566 1012}%
\special{pa 1570 1012}%
\special{pa 1580 1010}%
\special{pa 1600 1010}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 2300 1000 2800 1350 2560 1180 2790 1180 2560 1350 2300 1000 2800 1350 0 2 0 0 0 0
% -sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2300 1346}%
\special{pa 2306 1348}%
\special{pa 2310 1348}%
\special{pa 2320 1350}%
\special{pa 2340 1350}%
\special{pa 2350 1348}%
\special{pa 2356 1348}%
\special{pa 2360 1346}%
\special{pa 2370 1344}%
\special{pa 2396 1334}%
\special{pa 2420 1320}%
\special{pa 2426 1316}%
\special{pa 2430 1312}%
\special{pa 2456 1292}%
\special{pa 2460 1288}%
\special{pa 2466 1284}%
\special{pa 2500 1248}%
\special{pa 2516 1232}%
\special{pa 2520 1226}%
\special{pa 2530 1216}%
\special{pa 2546 1198}%
\special{pa 2550 1192}%
\special{pa 2570 1168}%
\special{pa 2576 1164}%
\special{pa 2590 1146}%
\special{pa 2596 1140}%
\special{pa 2600 1134}%
\special{pa 2606 1130}%
\special{pa 2610 1124}%
\special{pa 2616 1118}%
\special{pa 2620 1112}%
\special{pa 2656 1078}%
\special{pa 2666 1068}%
\special{pa 2690 1048}%
\special{pa 2696 1046}%
\special{pa 2700 1042}%
\special{pa 2726 1026}%
\special{pa 2750 1016}%
\special{pa 2760 1014}%
\special{pa 2766 1012}%
\special{pa 2770 1012}%
\special{pa 2780 1010}%
\special{pa 2800 1010}%
\special{fp}%
}}%
% FUNC 2 0 3 0 Black White
% 10 1600 1440 2100 1790 1860 1620 2090 1620 1860 1790 1600 1440 2100 1790 0 2 0 0 0 0
% -sin(pi*x/2)
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1786}%
\special{pa 1606 1788}%
\special{pa 1610 1788}%
\special{pa 1620 1790}%
\special{pa 1640 1790}%
\special{pa 1650 1788}%
\special{pa 1656 1788}%
\special{pa 1660 1786}%
\special{pa 1670 1784}%
\special{pa 1696 1774}%
\special{pa 1720 1760}%
\special{pa 1726 1756}%
\special{pa 1730 1752}%
\special{pa 1756 1732}%
\special{pa 1760 1728}%
\special{pa 1766 1724}%
\special{pa 1800 1688}%
\special{pa 1816 1672}%
\special{pa 1820 1666}%
\special{pa 1830 1656}%
\special{pa 1846 1638}%
\special{pa 1850 1632}%
\special{pa 1870 1608}%
\special{pa 1876 1604}%
\special{pa 1890 1586}%
\special{pa 1896 1580}%
\special{pa 1900 1574}%
\special{pa 1906 1570}%
\special{pa 1910 1564}%
\special{pa 1916 1558}%
\special{pa 1920 1552}%
\special{pa 1956 1518}%
\special{pa 1966 1508}%
\special{pa 1990 1488}%
\special{pa 1996 1486}%
\special{pa 2000 1482}%
\special{pa 2026 1466}%
\special{pa 2050 1456}%
\special{pa 2060 1454}%
\special{pa 2066 1452}%
\special{pa 2070 1452}%
\special{pa 2080 1450}%
\special{pa 2100 1450}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 400 1900 2800 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 400 1900}%
\special{pa 2800 1900}%
\special{fp}%
\special{sh 1}%
\special{pa 2800 1900}%
\special{pa 2734 1880}%
\special{pa 2748 1900}%
\special{pa 2734 1920}%
\special{pa 2800 1900}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 2900 1800 2900 1900 5 0 0 0
% $t$
\put(29.0000,-19.0000){\makebox(0,0){$t$}}%
% LINE 2 0 3 0 Black White
% 2 1600 1870 1600 1930
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1870}%
\special{pa 1600 1930}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1600 1900 1600 2000 5 0 0 0
% $1/2$
\put(16.0000,-20.0000){\makebox(0,0){$1/2$}}%
\end{picture}%

